A characterization of injective subsets in R^n with maximum norm

We characterize all (absolute) 1-Lipschitz retracts Q of R^n with the maximum norm. Omitting two technical details, they coincide with the subsets written as the solution set of (at most) 2n inequalities like follows. For every coordinate i=1,...,n, there is a lower and an upper bound L,U : R^{n-1} -> R of 1-Lipschitz maps with L \leq U and the inequalities read L(x_1,...,x_{i-1},x_{i+1},...,x_n) \leq x_i \leq U(x_1,...,x_{i-1},x_{i+1},...,x_n) These sets are also exactly the injective subsets; meaning those Q such that every 1-Lipschitz map A -> Q, defined on a subset A of a metric space B, possesses a 1-Lipschitz extension B -> Q.

==> ConeIntersection.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ConeIntersection.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{393.11755371bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62697537)%
    \put(0,0){\includegraphics[width=\unitlength]{ConeIntersection.pdf}}%
    \put(0.46582128,0.56183809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_y$}}}%
    \put(0.25583459,0.56239317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C(y,-1)$}}}%
    \put(0.63380513,0.26275452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.54004864,0.4279447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.72963999,0.55044317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_y$}}}%
    \put(0.44611806,0.07475488){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_x$}}}%
    \put(0.32530875,0.26311522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{x}$}}}%
    \put(0.15378075,0.10752044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{p}_x$}}}%
    \put(0.32495088,0.01180954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial C(x,-1)$}}}%
    \put(0.78508836,0.12360194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C(x,+1)$}}}%
    \put(0.6230805,0.12339266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_x$}}}%
    \put(0.11194341,0.33801616){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C(p_y,\tilde{x})$}}}%
  \end{picture}%
\endgroup%

